MAGIC: Near-Optimal Data Attribution for Deep Learning

The goal of predictive data attribution is to estimate how adding or removing a given set of training datapoints will affect model predictions. In convex settings, this goal is straightforward (i.e., via the infinitesimal jackknife). In large-scale (non-convex) settings, however, existing methods are far less successful -- current methods' estimates often only weakly correlate with ground truth. In this work, we present a new data attribution method (MAGIC) that combines classical methods and recent advances in metadifferentiation to (nearly) optimally estimate the effect of adding or removing training data on model predictions.

==> figures/computation_graph.tex <==
\begin{tikzpicture}[
    node distance=2cm,
    state/.style={rectangle, draw, minimum size=0.8cm},
    func/.style={rectangle, rounded corners, minimum size=0.6cm},
    arrow/.style={->, >=stealth, thick}
]

\node[state] (s0) {$\st{0}$};
\node[state, right of=s0] (s1) {$\st{1}$};
\node[state, right of=s1] (s2) {$\st{2}$};
\node[right of=s2] (dots) {$\cdots$};
\node[state, right of=dots] (sT-1) {$\st{T-1}$};
\node[state, right of=sT-1] (sT) {$\st{T}$};
\node[func, right of=sT] (phi) {$\phi(\st{T})$};

\draw[arrow] (s0) -- (s1);
\draw[arrow] (s1) -- (s2);
\draw[arrow] (s2) -- (dots);
\draw[arrow] (dots) -- (sT-1);
\draw[arrow] (sT-1) -- (sT);
\draw[arrow] (sT) -- (phi);

\coordinate (bottom) at (0,-1.7);
\node[func] at ($(s0)!0.5!(s1) + (0,-1.7)$) (g0) {$\mathbf{g}_0$};
\node[func] at ($(s1)!0.5!(s2) + (0,-1.7)$) (g1) {$\mathbf{g}_1$};
\node at ($(s2)!0.5!(dots) + (0,-1.7)$) (gdots) {$\cdots$};
\node[func] at ($(dots)!0.5!(sT-1) + (0,-1.7)$) (gT-2) {$\mathbf{g}_{T-2}$};
\node[func] at ($(sT-1)!0.5!(sT) + (0,-1.7)$) (gT-1) {$\mathbf{g}_{T-1}$};

\draw[arrow] (s0) -- (g0);
\draw[arrow] (g0) -- (s1);
\draw[arrow] (s1) -- (g1);
\draw[arrow] (g1) -- (s2);
\draw[arrow] (sT-1) -- (gT-1);
\draw[arrow] (gT-1) -- (sT);

\draw[arrow] (s2) to[out=-45,in=135] (gdots);
\draw[arrow] (dots) to[out=-45,in=135] (gT-2);
\draw[arrow] (gT-2) -- (sT-1);

\node[func] at ($(g0) + (0,-1.5)$) (w0) {$\wvec$};
\node[func] at ($(g1) + (0,-1.5)$) (w1) {$\wvec$};
\node at ($(gdots) + (0,-1.5)$) (wdots) {$\cdots$};
\node[func] at ($(gT-2) + (0,-1.5)$) (wT-2) {$\wvec$};
\node[func] at ($(gT-1) + (0,-1.5)$) (wT-1) {$\wvec$};

\draw[arrow] (w0) -- (g0);
\draw[arrow] (w1) -- (g1);
\draw[arrow] (wT-2) -- (gT-2);
\draw[arrow] (wT-1) -- (gT-1);

\end{tikzpicture}


==> plots/headline2.tex <==
\pgfplotsset{colormap/Set1}

\definecolor{Set1Red}{RGB}{74,124,182}
\definecolor{Set1Blue}{RGB}{142,82,159}
\definecolor{Set1Green}{RGB}{239,134,50}

\usetikzlibrary{calc}

\def\datacsvcorrelations{plots/scatter/correlations_\dataset/dropfrac_\fracone/example_\exampleid.csv}

\def\dataset{wikitext}
\def\datacsvcorrelations{plots/scatter/correlations_\dataset/dropfrac_\frachtwo/example_\exampleid.csv}

\pgfplotstableread[col sep=comma]{\datacsvcorrelations}\datatable

\pgfplotstablegetelem{0}{corr}\of\datatable
\pgfmathprintnumberto[fixed, precision=2]{\pgfplotsretval}{\trakcorrhtwo}

\pgfplotstablegetelem{1}{corr}\of\datatable
\pgfmathprintnumberto[fixed, precision=2]{\pgfplotsretval}{\ekfaccorrhtwo}

\pgfplotstablegetelem{2}{corr}\of\datatable
\pgfmathprintnumberto[fixed, precision=2]{\pgfplotsretval}{\methodcorrhtwo}


\ifdefined\hidelegend
\pgfplotsset{conditional legend style/.style={legend
style={draw=none, fill=none}}}
\else
\pgfplotsset{conditional legend style/.style={
    legend style={
      at={(1.95, 1.45)}, %
      anchor=north east, %
      legend columns=3, %
      /tikz/every even column/.append style={column sep=0.5cm}, %
      inner xsep=5pt, %
      inner ysep=2.5pt,  %
      legend image post style={scale=2.5} %
    }
}}
\fi

\begin{tikzpicture}
  \begin{axis}[
      name=bar_chart, %
      ybar,           %
      width=0.27\textwidth, %
      height=0.3\textwidth, %
      ylabel={Spearman $\rho$},
      xlabel={Method},
      symbolic x coords={A, B, C}, %
      xtick=data,     %
      xticklabels={}, %
      xticklabel style={rotate=45, anchor=east}, %
      nodes near coords, %
      nodes near coords align={vertical},
      nodes near coords style={color=gray}, %
      enlarge x limits=1.5, %
      ymin=0,           %
      ymax=1.2,        %
      axis lines*=left,  %
      bar width=15pt,   %
      title={Correlations}, %
    ]
    \addplot +[fill=Set1Red, draw=none, opacity=0.5] coordinates {(A, 0.234)};
    \addplot +[fill=Set1Blue, draw=none, opacity=0.5] coordinates {(B, 0.347)};
    \addplot +[fill=Set1Green, draw=none] coordinates {(C, 0.957)};
  \end{axis}

  \begin{axis}[
      name=plot1,
      at=(bar_chart.east), %
      anchor=west,         %
      xshift=1.5cm,        %
      width=0.32\textwidth,
      height=0.3\textwidth,
      xlabel={Predicted Loss},
      ylabel={True Loss},
      title={Rand. CIFAR-10 subsets},
      conditional legend style,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!50},
      scaled y ticks=true,
      yticklabel style={/pgf/number format/.cd, fixed, precision=3},
      xticklabel style={/pgf/number format/.cd, fixed, precision=3},
      clip=false,
      after end axis/.code={
        \pgfmathsetmacro{\myxmin}{\pgfkeysvalueof{/pgfplots/xmin}}
        \pgfmathsetmacro{\myxmax}{\pgfkeysvalueof{/pgfplots/xmax}}
        \pgfmathsetmacro{\myymin}{\pgfkeysvalueof{/pgfplots/ymin}}
        \pgfmathsetmacro{\myymax}{\pgfkeysvalueof{/pgfplots/ymax}}
        \pgfmathsetmacro{\linestart}{max(\myxmin, \myymin)}
        \pgfmathsetmacro{\lineend}{min(\myxmax, \myymax)}
        \draw[dashed, gray, very thick, opacity=0.5]
        (axis cs:\linestart,\linestart) --
        (axis cs:\lineend,\lineend);
      }
    ]
    \addplot[
      only marks,
      mark=square*,
      mark size=1.5pt,
      color=Set1Red,
      fill opacity=\scatteropacity,
      draw opacity=\scatteropacity,
      point meta=explicit,
    ] table[x=kron_infl_10, y=true, meta expr=1, col sep=comma]
    {\datacsvscatterone};
    \ifdefined\hidelegend\else
    \addlegendentry{EK-FAC (re-scaled)}
    \fi

    \addplot[
      only marks,
      mark=triangle*,
      mark size=1.5pt,
      color=Set1Blue,
      fill opacity=\scatteropacity,
      draw opacity=\scatteropacity,
      point meta=explicit,
    ] table[x=trak_infl_10, y=true, meta expr=2, col sep=comma]
    {\datacsvscatterone};
    \ifdefined\hidelegend\else
    \addlegendentry{TRAK (re-scaled)}
    \fi

    \addplot[
      only marks,
      mark=*,
      mark size=2pt,
      color=Set1Green,
      fill opacity=1,
      draw opacity=1,
      point meta=explicit,
    ] table[x=infls, y=true, meta expr=0, col sep=comma] {\datacsvscatterone};
    \ifdefined\hidelegend\else
    \addlegendentry{\method{} (unscaled)}
    \fi

    \ifdefined\hidelegend\else
    \addlegendimage{dashed, gray, very thick,
      legend image code/.code={
        \draw[dashed, gray, very thick] (0cm,0cm) -- (0.32cm,0cm); %
      }
    }
    \fi

    \node (annotation_text) at (axis cs: 2.3, 1.9) [align=center,
    text width=4.5cm] {For each color, each dot is a training data subset};
    \coordinate (target_point) at (axis cs: 1.682, 1.87);
    \draw [->, thick, gray, shorten >=1pt] (annotation_text.west) --
    (target_point);

    \node (annotation_text) at (axis cs: 2.32, 1.6) [align=center,
    text width=6.2cm] {\method{} nearly {\em perfectly} predicts loss};
    \coordinate (target_point) at (axis cs: 1.625, 1.6);
    \draw [->, thick, Set1Green, shorten >=1pt]
    (annotation_text.west) -- (target_point);
    \coordinate (target_point_2) at (axis cs: 1.55, 1.54);
    \draw [->, thick, Set1Green, shorten >=1pt]
    (annotation_text.west) -- (target_point_2);
    \coordinate (target_point_3) at (axis cs: 1.827, 1.83);
    \draw [->, thick, Set1Green, shorten >=1pt]
    (annotation_text.west) -- (target_point_3);

    \node (annotation_text) at (axis cs: 2.3, 1.74) [align=center,
    text width=6.2cm] {State-of-the-art attribution methods\\  only
    {\em weakly} correlate with loss};
    \coordinate (target_point) at (axis cs: 1.74, 1.62);
    \draw [->, thick, Set1Red, opacity=0.5, shorten >=1pt]
    (annotation_text.west) -- (target_point);
    \coordinate (target_point_1) at (axis cs: 1.8, 1.75);
    \draw [->, thick, Set1Blue, opacity=0.5, shorten >=1pt]
    (annotation_text.west) -- (target_point_1);
    \coordinate (target_point_3) at (axis cs: 1.683, 1.83);
    \draw [->, thick, Set1Red, opacity=0.5, shorten >=1pt]
    (annotation_text.west) -- (target_point_3);
  \end{axis}
\end{tikzpicture}


==> plots/lds_all.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{matrix}
\pgfplotsset{colormap/Set1}

\definecolor{mycolor1}{RGB}{74,124,182}
\definecolor{mycolor2}{RGB}{142,82,159}
\definecolor{mycolor3}{RGB}{239,134,50}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.5cm},
    height=4.3cm,
    width=5.3cm,
    xlabel={Drop Fraction (\%)},
    ylabel={Correlation},
    title style={yshift=-.15cm},
    ytick={0, 0.25, 0.5, 0.75, 1},
    ymin=-0.1,
    xtick={0,5,10,15,20},
    xticklabels={0\%,5\%,10\%,15\%,20\%},
    grid=both,
    cycle list={
      {mycolor1, mark=square*, thick, error bars/.cd, y dir=both, y explicit, error bar style={color=gray, line cap=round}},
      {mycolor2, mark=*, thick, error bars/.cd, y dir=both, y explicit, error bar style={color=gray, line cap=round}},
      {mycolor3, mark=diamond*, thick, error bars/.cd, y dir=both, y explicit, error bar style={color=gray, line cap=round}},
    },
    legend style={at={(3.4,0.5)}, anchor=west, legend columns=1},
  ]
  
  
  \nextgroupplot[title={ResNet-9 (CIFAR-10)}]
  \addplot+ %
  coordinates {
    (1, 0.234) +- (0.063, 0.061)
    (5, 0.249) +- (0.055, 0.061)
    (10, 0.255) +- (0.102, 0.105)
    (20, 0.308) +- (0.080, 0.072)
  };
  \addlegendentry{EKFAC}
  \addplot+ %
  coordinates {
    (1, 0.347) +- (0.098, 0.088)
    (5, 0.362) +- (0.078, 0.077)
    (10, 0.401) +- (0.110, 0.109)
    (20, 0.393) +- (0.109, 0.096)
  };
  \addlegendentry{TRAK}
  \addplot+ %
  coordinates {
    (1, 0.957) +- (0.008, 0.008)
    (5, 0.922) +- (0.017, 0.017)
    (10, 0.897) +- (0.022, 0.021)
    (20, 0.829) +- (0.021, 0.023)
  };
  \addlegendentry{\method}
  
  \nextgroupplot[title={Gemma-2B (IFT)}, ylabel={}, yticklabels=\empty]
  \addplot+ %
  coordinates {
    (1, 0.036) +- (0.0603, 0.0576)
    (5, 0.046) +- (0.0569, 0.0583)
    (10, -0.038) +- (0.0780, 0.0826)
    (20, 0.036) +- (0.0846, 0.0882)
  };
  \addplot+ %
  coordinates {
    (1, 0.013) +- (0.0716, 0.0798)
    (5, 0.049) +- (0.0745, 0.0754)
    (10, -0.014) +- (0.0799, 0.0812)
    (20, 0.012) +- (0.0856, 0.0890)
  };
  \addplot+ %
  coordinates {
    (1, 0.970) +- (0.0096, 0.0072)
    (5, 0.905) +- (0.0214, 0.0193)
    (10, 0.828) +- (0.0324, 0.0287)
    (20, 0.725) +- (0.0614, 0.0498)
  };
  
  
  
  \nextgroupplot[title={GPT-2 (Wikitext)}, ylabel={}, yticklabels=\empty]
  \addplot+ %
  coordinates {
    (1, 0.342) +- (0.055, 0.057)
    (5, 0.362) +- (0.056, 0.055)
    (10, 0.362) +- (0.051, 0.054)
    (20, 0.362) +- (0.046, 0.045)
  };
  \addplot+ %
  coordinates {
    (1, -0.002) +- (0.029, 0.029)
    (5, 0.030) +- (0.039, 0.039)
    (10, 0.026) +- (0.046, 0.045)
    (20, 0.003) +- (0.037, 0.038)
  };
  \addplot+ %
  coordinates {
    (1, 0.910) +- (0.011, 0.011)
    (5, 0.973) +- (0.003, 0.003)
    (10, 0.974) +- (0.003, 0.003)
    (20, 0.970) +- (0.005, 0.004)
  };
  
  \end{groupplot}
  
  \end{tikzpicture}


==> plots/scatter/scatter.tex <==
\pgfplotsset{colormap/Set1}

\definecolor{Set1Red}{RGB}{74,124,182}
\definecolor{Set1Blue}{RGB}{142,82,159}
\definecolor{Set1Green}{RGB}{239,134,50}

\usetikzlibrary{calc}

%
\def\datacsvcorrelations{plots/scatter/correlations_\dataset/dropfrac_\fracone/example_\exampleid.csv}

%
\pgfplotstableread[col sep=comma]{\datacsvcorrelations}\datatable

%
\pgfplotstablegetelem{0}{corr}\of\datatable
\pgfmathprintnumberto[fixed, precision=2]{\pgfplotsretval}{\trakcorrone}

\pgfplotstablegetelem{1}{corr}\of\datatable
\pgfmathprintnumberto[fixed, precision=2]{\pgfplotsretval}{\ekfaccorrone}

\pgfplotstablegetelem{2}{corr}\of\datatable
\pgfmathprintnumberto[fixed, precision=2]{\pgfplotsretval}{\methodcorrone}

%
\def\dataset{wikitext}
\def\datacsvcorrelations{plots/scatter/correlations_\dataset/dropfrac_\frachtwo/example_\exampleid.csv}

%
\pgfplotstableread[col sep=comma]{\datacsvcorrelations}\datatable

%
\pgfplotstablegetelem{0}{corr}\of\datatable
\pgfmathprintnumberto[fixed, precision=2]{\pgfplotsretval}{\trakcorrhtwo}

\pgfplotstablegetelem{1}{corr}\of\datatable
\pgfmathprintnumberto[fixed, precision=2]{\pgfplotsretval}{\ekfaccorrhtwo}

\pgfplotstablegetelem{2}{corr}\of\datatable
\pgfmathprintnumberto[fixed, precision=2]{\pgfplotsretval}{\methodcorrhtwo}

%


%
\ifdefined\hidelegend
    \pgfplotsset{conditional legend style/.style={legend style={draw=none, fill=none}}}
\else
    \pgfplotsset{conditional legend style/.style={
        legend style={
            at={(0.12,1.22)}, %
            anchor=south, %
            legend columns=4, %
            /tikz/every even column/.append style={column sep=0.5cm}, %
            inner xsep=24pt, %
            inner ysep=2.5pt,  %
            legend image post style={scale=2.5} %
        }
    }}
\fi

\begin{tikzpicture}
    %
    \node (settingbox) [minimum width=0.33\textwidth, 
                        minimum height=0.2\textwidth, 
                        anchor=north west, 
                        align=center] {\setting \\[.5em]
                        Correlation {\bf on Test Example \#$\mathbf{\exampleid}$} \\[.5em]
                        
        \begin{tabular}{ccc}
            \toprule
            Method & $\rho\ (\fracone\%)$ & $\rho\ (\frachtwo\%)$ \\
            \midrule
            EK-FAC & $\ekfaccorrone$ & $\ekfaccorrhtwo$ \\
            TRAK & $\trakcorrone$ & $\trakcorrhtwo$ \\
            \method & $\mathbf{\methodcorrone}$ & $\mathbf{\methodcorrhtwo}$ \\
            \bottomrule
        \end{tabular}
    };

    %
    \begin{axis}[
        name=plot1,
        at={($(settingbox.east)+(2cm,0)$)}, %
        anchor=west, %
        width=0.33\textwidth,
        height=0.33\textwidth,
        xlabel={Predicted Loss},
        ylabel={True Loss},
        title={Drop \fracone\%},
        title style={yshift=-.15cm},
        %
        conditional legend style,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        scaled y ticks=true,
        yticklabel style={/pgf/number format/.cd, fixed, precision=3},
        xticklabel style={/pgf/number format/.cd, fixed, precision=3},
        after end axis/.code={
            %
            \pgfmathsetmacro{\myxmin}{\pgfkeysvalueof{/pgfplots/xmin}}
            \pgfmathsetmacro{\myxmax}{\pgfkeysvalueof{/pgfplots/xmax}}
            \pgfmathsetmacro{\myymin}{\pgfkeysvalueof{/pgfplots/ymin}}
            \pgfmathsetmacro{\myymax}{\pgfkeysvalueof{/pgfplots/ymax}}
            %
            \pgfmathsetmacro{\linestart}{max(\myxmin, \myymin)}
            \pgfmathsetmacro{\lineend}{min(\myxmax, \myymax)}
            %
            \draw[dashed, gray, very thick, opacity=0.5] 
                (axis cs:\linestart,\linestart) -- 
                (axis cs:\lineend,\lineend);
            }
    ]
        %
        \addplot[
            only marks,
            mark=square*,
            mark size=1.5pt,
            color=Set1Red,
            fill opacity=\scatteropacity,
            draw opacity=\scatteropacity,
            point meta=explicit,
        ] table[x=kron_infl_10, y=true, meta expr=1, col sep=comma] {\datacsvscatterone};
        %
        \ifdefined\hidelegend\else
            \addlegendentry{EK-FAC (re-scaled)}
        \fi
        
        %
        \addplot[
            only marks,
            mark=triangle*,
            mark size=1.5pt,
            color=Set1Blue,
            fill opacity=\scatteropacity,
            draw opacity=\scatteropacity,
            point meta=explicit,
        ] table[x=trak_infl_10, y=true, meta expr=2, col sep=comma] {\datacsvscatterone};
        %
        \ifdefined\hidelegend\else
            \addlegendentry{TRAK (re-scaled)}
        \fi
        
        %
        \addplot[
            only marks,
            mark=*,
            mark size=2pt,
            color=Set1Green,
            fill opacity=1,
            draw opacity=1,
            point meta=explicit,
        ] table[x=infls, y=true, meta expr=0, col sep=comma] {\datacsvscatterone};
        %
        \ifdefined\hidelegend\else
            \addlegendentry{\method{} (unscaled)}
        \fi

        %
        \ifdefined\hidelegend\else
            \addlegendimage{dashed, gray, very thick,
                legend image code/.code={
                    \draw[dashed, gray, very thick] (0cm,0cm) -- (0.32cm,0cm); %
                }
            }
            \addlegendentry{\ $y=x$}
        \fi
    \end{axis}
    
    %
    \begin{axis}[
        name=plot2,
        at={($(plot1.east)+(1.2cm,0)$)},
        anchor=west,
        width=0.33\textwidth,
        height=0.33\textwidth,
        xlabel={Predicted Loss},
        ylabel={},
        title={Drop \frachtwo\%},
        title style={yshift=-.15cm},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        scaled y ticks=true,
        yticklabel style={/pgf/number format/.cd, fixed, precision=3},
        xticklabel style={/pgf/number format/.cd, fixed, precision=3},
        after end axis/.code={
            %
            \pgfmathsetmacro{\myxmin}{\pgfkeysvalueof{/pgfplots/xmin}}
            \pgfmathsetmacro{\myxmax}{\pgfkeysvalueof{/pgfplots/xmax}}
            \pgfmathsetmacro{\myymin}{\pgfkeysvalueof{/pgfplots/ymin}}
            \pgfmathsetmacro{\myymax}{\pgfkeysvalueof{/pgfplots/ymax}}
            %
            \pgfmathsetmacro{\linestart}{max(\myxmin, \myymin)}
            \pgfmathsetmacro{\lineend}{min(\myxmax, \myymax)}
            %
            \draw[dashed, gray, very thick, opacity=0.5] 
                (axis cs:\linestart,\linestart) -- 
                (axis cs:\lineend,\lineend);
            }
    ]
        %
        \addplot[
            only marks,
            mark=square*,
            mark size=1.5pt,
            color=Set1Red,
            fill opacity=\scatteropacity,
            draw opacity=\scatteropacity,
            point meta=explicit,
        ] table[x=kron_infl_10, y=true, meta expr=1, col sep=comma] {\datacsvscattertwo};
        
        \addplot[
            only marks,
            mark=triangle*,
            mark size=1.5pt,
            color=Set1Blue,
            fill opacity=\scatteropacity,
            draw opacity=\scatteropacity,
            point meta=explicit,
        ] table[x=trak_infl_10, y=true, meta expr=2, col sep=comma] {\datacsvscattertwo};
        
        \addplot[
            only marks,
            mark=*,
            mark size=2pt,
            color=Set1Green,
            fill opacity=1,
            draw opacity=1,
            point meta=explicit,
        ] table[x=infls, y=true, meta expr=0, col sep=comma] {\datacsvscattertwo};
    \end{axis}
    
\end{tikzpicture}

==> plots/smoothness.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 1, %
        horizontal sep=1.5cm %
      },
      width=8cm,       %
      height=4cm,      %
      xmin=0, xmax=0.5,
      ymin=-10, ymax=15,
      axis lines=middle, %
      xtick=\empty,      %
      ytick=\empty,      %
      grid=none,         %
      enlargelimits=false, %
      xlabel={$\varepsilon$}, %
      ylabel={{\small $\Delta(\varepsilon) \coloneqq f(\wvec +
          \varepsilon \mathbf{1}_i) -
      f(\wvec)$}} %
    ]

    \nextgroupplot %
    \addplot[
      domain=0:0.46,
      samples=300, %
      blue %
    ]
    { 9 * sin(deg(90*x)) * sin(deg(20*x)) };

    \nextgroupplot %
    \addplot[
      domain=0:.46,
      samples=100, %
      smooth,      %
      red          %
    ]
    { 40*x - 40*x^2 };

  \end{groupplot}
\end{tikzpicture}

